Timely Monitoring of Dynamic Sources with Observations from Multiple Wireless Sensors

Age of Information (AoI) has recently received much attention due to its relevance in IoT sensing and monitoring applications. In this paper, we consider the problem of minimizing the AoI in a system in which a set of sources are observed by multiple sensors in a many-to-many relationship, and the probability that a sensor observes a source depends on the state of the source. This model represents many practical scenarios, such as the ones in which multiple cameras or microphones are deployed to monitor objects moving in certain areas. We formulate the scheduling problem as a Markov Decision Process, and show how the age-optimal scheduling policy can be obtained. We further consider partially observable variants of the problem, and devise approximate policies for large state spaces. Our evaluations show that the approximate policies work well in the considered scenarios, and that the fact that sensors can observe multiple sources is beneficial, especially when there is high uncertainty of the source states.

==> belief_example.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[group style={
\ifdefined\SINGLECOL
group size= 4 by 1,
horizontal sep=3cm,
\else
group size= 4 by 1,
horizontal sep=0.5cm,
\fi
ylabels at=edge left,
vertical sep=0.75cm,
every plot/.style={%
every axis title shift=0pt,
colormap name=viridis
}},
ymin=-0.5,
ymax=7.5,
xmin=-0.5,
xmax=7.5,
height=3.25cm,width=3.25cm,
scaled y ticks=false,
yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=3
},
try min ticks=2,
]
\ifdefined\SINGLECOL
\newcommand*{\varxshift}{-2.5cm}
\else
\newcommand*{\varxshift}{0}
\fi
\nextgroupplot[title={$t=0$},font=\footnotesize,point meta min=0.015,point meta max=0.017]
\addplot[matrix plot,point meta=explicit,mesh/cols=8,mesh/rows=8] table [col sep=comma,meta index=2] {data/belief_example_0.csv};
\draw[color=red,fill] (axis cs:0,5) circle[radius=0.3];
\draw[color=red,ultra thick] (axis cs:0,3) circle[radius=0.5];
\nextgroupplot[title={$t=t_0$},font=\footnotesize,point meta min=0.015,point meta max=0.017,xshift=\varxshift]
\addplot[matrix plot,point meta=explicit,mesh/cols=8,mesh/rows=8] table [col sep=comma,meta index=2] {data/belief_example_1.csv};
\draw[color=red,fill] (axis cs:3,2) circle[radius=0.3];
\draw[color=red,ultra thick] (axis cs:3,2) circle[radius=0.5];
\nextgroupplot[title={$t=t_0+1$},font=\footnotesize,point meta min=0.0,point meta max=0.2]
\addplot[matrix plot,point meta=explicit,mesh/cols=8,mesh/rows=8] table [col sep=comma,meta index=2] {data/belief_example_2.csv};
\draw[color=red,fill] (axis cs:3,3) circle[radius=0.3];
\draw[color=red,ultra thick] (axis cs:3,1) circle[radius=0.5];
\nextgroupplot[title={$t=t_0+2$},font=\footnotesize,point meta min=0.0,point meta max=0.2,xshift=\varxshift]
\addplot[matrix plot,point meta=explicit,mesh/cols=8,mesh/rows=8] table [col sep=comma,meta index=2] {data/belief_example_3.csv};
\draw[color=red,fill] (axis cs:3,3) circle[radius=0.3];
\draw[color=red,ultra thick] (axis cs:3,2) circle[radius=0.5];

\end{groupplot}

\end{tikzpicture}


==> large_cam_scenario_bar1.tex <==
\begin{tikzpicture}[tight background]
\begin{axis}[
ybar=1pt,
bar width=4pt,
grid=both,
font=\footnotesize,
height=6cm,width=7.5cm,
ylabel={Normalized frequency},
xlabel={Grid level},
thick,
legend style={font=\scriptsize},
]


\addplot coordinates {
(1,0.751028) (2,0.187668) (3,0.046587) (4,0.011778) (5,0.0029389999999999998) 
};
\addlegendentry{Random};

\addplot coordinates {
(1,1.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{Full obs.};

\addplot coordinates {
(1,1.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{ML, ident.};

\addplot coordinates {
(1,1.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{ML, unident.};

\addplot coordinates {
(1,1.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{Q-MDP, ident.};

\addplot[fill=green] coordinates {
(1,1.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{Q-MDP, unident.};

\end{axis}
\end{tikzpicture}

==> large_cam_scenario_bar2.tex <==
\begin{tikzpicture}[tight background]
\begin{axis}[
ybar=1pt,
bar width=4pt,
grid=both,
font=\footnotesize,
height=6cm,width=7.5cm,
ylabel={Normalized frequency},
xlabel={Grid level},
thick,
legend style={font=\scriptsize},
]


\addplot coordinates {
(1,0.751541) (2,0.187044) (3,0.046791) (4,0.011779000000000001) (5,0.002845) 
};
\addlegendentry{Random};

\addplot coordinates {
(1,0.99981) (2,0.00019) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{Full obs.};

\addplot coordinates {
(1,0.998934) (2,0.001066) (3,0.0) (4,0.0) (5,0.0) 
};
\addlegendentry{ML, ident.};

\addplot coordinates {
(1,0.954417) (2,0.045582) (3,1e-06) (4,0.0) (5,0.0) 
};
\addlegendentry{ML, unident.};

\addplot coordinates {
(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,1.0) 
};
\addlegendentry{Q-MDP, ident.};

\addplot[fill=green] coordinates {
(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,1.0) 
};
\addlegendentry{Q-MDP, unident.};

\end{axis}
\end{tikzpicture}

==> large_cam_scenario_delayed_obs.tex <==
\begin{tikzpicture}[tight background]
\begin{axis}[
height=5.7cm,width=7.5cm,
every axis/.append style={mark options=solid},
ylabel={AoI},
xlabel={$\tau$},
font=\footnotesize,
grid=both,
xmin=0,xmax=50,
ymin=0,ymax=160,
legend style={column sep=10pt, font=\footnotesize,legend columns=2, at={(0.5,1.025)},anchor=south}
]

\addplot+[mark=triangle*,color=red,mark options={fill=red}] table [col sep=comma,x index=0,y index=2] {data/large_cam_delayed.csv};
\addlegendentry{ML, $K=1$};

\addplot+[mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=3] {data/large_cam_delayed.csv};
\addlegendentry{Q-MDP, $K=1$};


\addplot+[dashed, mark=triangle*,color=red,mark options={fill=red,solid}] table [col sep=comma,x index=0,y index=5] {data/large_cam_delayed.csv};
\addlegendentry{ML, $K=2$};

\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan,solid}] table [col sep=comma,x index=0,y index=6] {data/large_cam_delayed.csv};
\addlegendentry{Q-MDP, $K=2$};

\addplot+[dashdotted, mark=triangle*,color=red,mark options={fill=red,solid}] table [col sep=comma,x index=0,y index=8] {data/large_cam_delayed.csv};
\addlegendentry{ML, $K=10$};

\addplot+[dashdotted,mark=star,color=cyan,mark options={fill=cyan,solid}] table [col sep=comma,x index=0,y index=9] {data/large_cam_delayed.csv};
\addlegendentry{Q-MDP, $K=10$};

\addplot[color=black,dashed,no marks] table [col sep=comma,x index=0,y index=1] {data/large_cam_delayed.csv};
\addlegendentry{Unif. random (ana.)};


\end{axis}
\end{tikzpicture}


==> large_cam_scenario_plot1.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[group style={%
  \ifdefined\SINGLECOL
  group size= 2 by 1,
  horizontal sep=2cm,
  \else
  group size= 2 by 1,
  ylabels at=edge left,
  horizontal sep=0.8cm,
  \fi
  vertical sep=1.5cm
},
title style={yshift=-0.2cm},
height=5cm,width=5cm,
xmin=0.01, xmax=1,
ymin=1, ymax=90,
every axis/.append style={mark options=solid},
]

\nextgroupplot[xmode=log,title={$\alpha=0.05$},ylabel={AoI},xlabel={$\gamma$},
font=\footnotesize,grid=both,
legend style={column sep=10pt,
font=\footnotesize,
legend columns=2,
legend to name=large_cam_scenario_legend}
]
\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.05_rnd_ana.csv};
\addlegendentry{Unif. random (ana.)};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black},mark size=1.5pt] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.05.csv};
\addlegendentry{Unif. random (sim.)};

\addplot+[mark=*,color=black,mark options={fill=black},mark size=1.5pt] table [col sep=comma,x index=0,y index=2] {data/large_cam_0.05.csv};
\addlegendentry{Full obs.};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/large_cam_0.05.csv};
\addlegendentry{ML, detect., $\tau=0$};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/large_cam_0.05.csv};
\addlegendentry{ML, undetect.};
\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/large_cam_0.05.csv};
\addlegendentry{Q-MDP, detect., $\tau=0$};
\addplot+[dashed,mark=diamond*,color=teal,mark options={fill=teal}] table [col sep=comma,x index=0,y index=6] {data/large_cam_0.05.csv};
\addlegendentry{Q-MDP, undetect.};

\nextgroupplot[xmode=log,title={$\alpha=0.2$},ylabel={AoI},xlabel={$\gamma$},font=\footnotesize,grid=both]
\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.2_rnd_ana.csv};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black},mark size=1.5pt] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.2.csv};

\addplot+[mark=*,color=black,mark options={fill=black},mark size=1.5pt] table [col sep=comma,x index=0,y index=2] {data/large_cam_0.2.csv};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/large_cam_0.2.csv};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/large_cam_0.2.csv};
\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/large_cam_0.2.csv};
\addplot+[dashed,mark=diamond*,color=teal,mark options={fill=teal}] table [col sep=comma,x index=0,y index=6] {data/large_cam_0.2.csv};


\end{groupplot}
\ifdefined\SINGLECOL
\path (group c1r1.north west) -- node[above=0.25cm]{\ref{large_cam_scenario_legend}} (group c2r1.north east);
\else
\path (group c1r1.north west) -- node[above=0.25cm]{\ref{large_cam_scenario_legend}} (group c2r1.north east);
\fi
\end{tikzpicture}


==> large_cam_scenario_plot2.tex <==
\begin{tikzpicture}[tight background]
\begin{semilogxaxis}[
grid=both,
font=\footnotesize,
height=6cm,width=7.5cm,
xlabel={$\gamma$},
ylabel={AoI},
legend pos=outer north east,
thick,
legend style={font=\scriptsize},
]


\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.2_rnd_ana.csv};
\addlegendentry{Unif. random (ana.)};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black},mark size=0.01pt] table [col sep=comma,x index=0,y index=1] {data/large_cam_0.2.csv};
\addlegendentry{Unif. random (sim.)};

\addplot+[mark=*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=2] {data/large_cam_0.2.csv};
\addlegendentry{Full obs.};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/large_cam_0.2.csv};
\addlegendentry{ML, detect.};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/large_cam_0.2.csv};
\addlegendentry{ML, undetect.};
\addplot+[dashed,mark=x,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/large_cam_0.2.csv};
\addlegendentry{Q-MDP, detect.};
\addplot+[dashed,mark=diamond*,color=teal,mark options={fill=teal}] table [col sep=comma,x index=0,y index=6] {data/large_cam_0.2.csv};
\addlegendentry{Q-MDP, undetect.};

\end{semilogxaxis}
\end{tikzpicture}


==> motivation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},scale=0.75]

\draw (0,0) rectangle (5,5);
\draw[dashed] (2.5,0) -- ++(0,5);
\draw[dashed] (0,2.5) -- ++(5,0);
\node at (0.25,0.25) {$\text{Z2}$};
\node at (4.75,0.25) {$\text{Z3}$};
\node at (4.75,4.75) {$\text{Z4}$};
\node at (0.25,4.75) {$\text{Z1}$};

\begin{scope}[shift={(1.7,4.0)},rotate=70]
\draw [rounded corners=0.05cm,thick] (0.0,0.0) rectangle +(0.7,0.4) node[midway,rotate=70] {\footnotesize 1};
\draw (0.05,0.05) rectangle +(0.15,0.1);
\draw (0.5,0.05) rectangle +(0.15,0.1);
\draw (0.05,0.25) rectangle +(0.15,0.1);
\draw (0.5,0.25) rectangle +(0.15,0.1);
\draw[->,thick] (0.0,0.2) -- ++(-0.25,0.0);
\end{scope}
\begin{scope}[shift={(2.0,.9)},rotate=190]
\draw [rounded corners=0.05cm,thick] (0.0,0.0) rectangle +(0.7,0.4) node[midway,rotate=10] {\footnotesize 2};
\draw (0.05,0.05) rectangle +(0.15,0.1);
\draw (0.5,0.05) rectangle +(0.15,0.1);
\draw (0.05,0.25) rectangle +(0.15,0.1);
\draw (0.5,0.25) rectangle +(0.15,0.1);
\draw[->,thick] (0.0,0.2) -- ++(-0.25,0.0);
\end{scope}
\begin{scope}[shift={(3.8,1.8)},rotate=280]
\draw [rounded corners=0.05cm,thick] (0.0,0.0) rectangle +(0.7,0.4) node[midway,rotate=100] {\footnotesize 3};
\draw (0.05,0.05) rectangle +(0.15,0.1);
\draw (0.5,0.05) rectangle +(0.15,0.1);
\draw (0.05,0.25) rectangle +(0.15,0.1);
\draw (0.5,0.25) rectangle +(0.15,0.1);
\draw[->,thick] (0.0,0.2) -- ++(-0.25,0.0);
\end{scope}

\begin{scope}[shift={(6.0,3.55)}]
\draw[] (0,0) -- ++(-0.7,0) -- ++(0,0.3) -- ++(-0.15,0) -- ++(0,-0.2) -- ++(0.15,0) -- ++(0,0.3) -- ++(0.7,0) -- ++(0,-0.4);
\node at (-0.35,0.2) {\scriptsize C4};
\end{scope}
\draw[left color=white,right color=black!80,opacity=0.3,draw=none] (5.1,3.85) -- ++(-1.1,1.0) -- ++(0,-2.2) -- ++(1.1,1.0);

\begin{scope}[shift={(-1.0,3.95)},rotate=180]
\draw[] (0,0) -- ++(-0.7,0) -- ++(0,0.3) -- ++(-0.15,0) -- ++(0,-0.2) -- ++(0.15,0) -- ++(0,0.3) -- ++(0.7,0) -- ++(0,-0.4);
\node at (-0.35,0.2) {\scriptsize C1};
\end{scope}
\draw[left color=black!80,right color=white,opacity=0.3,draw=none] (-0.1,3.85) -- ++(1.1,1.0) -- ++(0,-2.2) -- ++(-1.1,1.0);

\begin{scope}[shift={(-1.0,1.45)},rotate=180]
\draw[] (0,0) -- ++(-0.7,0) -- ++(0,0.3) -- ++(-0.15,0) -- ++(0,-0.2) -- ++(0.15,0) -- ++(0,0.3) -- ++(0.7,0) -- ++(0,-0.4);
\node at (-0.35,0.2) {\scriptsize C2};
\end{scope}
\draw[left color=black!80,right color=white,opacity=0.3,draw=none] (-0.1,1.35) -- ++(1.1,1.0) -- ++(0,-2.2) -- ++(-1.1,1.0);


\end{tikzpicture}




==> small_cam_scenario_plot1.tex <==
\begin{tikzpicture}[tight background]
  \begin{groupplot}[group style={%
      group size= 2 by 1,
      ylabels at=edge left,
  horizontal sep=0.8cm,
},
title style={yshift=-0.2cm},
height=4.8cm,width=5cm,
xmin=0.2, xmax=1,
ymin=1, ymax=22,
every axis/.append style={mark options=solid},
]

\nextgroupplot[xmode=log,title={$\alpha=0.1$},ylabel={AoI},xlabel={$p$},
font=\footnotesize,grid=both,
legend style={column sep=10pt,
font=\footnotesize,
legend columns=2,
legend to name=small_cam_scenario_legend}
]
\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.1_rnd_ana.csv};
\addlegendentry{Unif. random (ana.)};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.1.csv};
\addlegendentry{Unif. random (sim.)};

\addplot+[mark=*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=2] {data/small_cam_0.1.csv};
\addlegendentry{Optimal, full obs.};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/small_cam_0.1.csv};
\addlegendentry{Myopic, full obs.};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/small_cam_0.1.csv};
\addlegendentry{ML, detect., $\tau=0$};
\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/small_cam_0.1.csv};
\addlegendentry{Q-MDP, detect., $\tau=0$};


\nextgroupplot[xmode=log,title={$\alpha=0.4$},xlabel={$p$},font=\footnotesize,grid=both]

\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.4_rnd_ana.csv};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.4.csv};

\addplot+[mark=*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=2] {data/small_cam_0.4.csv};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/small_cam_0.4.csv};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/small_cam_0.4.csv};
\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/small_cam_0.4.csv};

\end{groupplot}
\path (group c1r1.north west) -- node[above=0.25cm]{\ref{small_cam_scenario_legend}} (group c2r1.north east);
\end{tikzpicture}


==> small_cam_scenario_plot2.tex <==
\begin{tikzpicture}[tight background]
\begin{axis}[
grid=both,
font=\footnotesize,
height=6cm,width=7.5cm,
xlabel={$p$},
ylabel={AoI},
ymax=23,
ymin=1.0,
xmin=0.2, xmax=1,
every axis/.append style={mark options=solid},
]


\addplot+[mark=none,color=black] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.4_rnd_ana.csv};
\addlegendentry{Unif. random (ana.)};

\addplot+[only marks,mark=square*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=1] {data/small_cam_0.4.csv};
\addlegendentry{Unif. random (sim.)};

\addplot+[mark=*,color=black,mark options={fill=black}] table [col sep=comma,x index=0,y index=2] {data/small_cam_0.4.csv};
\addlegendentry{Optimal, full obs. (sim.)};

\addplot+[dashed, mark=triangle*,color=red] table [col sep=comma,x index=0,y index=3] {data/small_cam_0.4.csv};
\addlegendentry{Myopic, full obs. (sim.)};

\addplot+[dashed, mark=pentagon*, color=orange,mark options={fill=orange}] table [col sep=comma,x index=0,y index=4] {data/small_cam_0.4.csv};
\addlegendentry{ML, detect., $\tau=0$ (sim)};
\addplot+[dashed,mark=star,color=cyan,mark options={fill=cyan}] table [col sep=comma,x index=0,y index=5] {data/small_cam_0.4.csv};
\addlegendentry{Q-MDP, detect., $\tau=0$ (sim)};

\end{axis}
\end{tikzpicture}


==> sysmodel.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\pgfdeclareimage[width=1.5cm]{bs}{clipart/Objects_tower_B.pdf}
\pgfdeclareimage[width=0.5cm]{source}{clipart/Objects_Iot_health.pdf}
\pgfdeclareimage[width=0.4cm]{sensor}{clipart/Objects_Iot_simple.pdf}

\node (s11) at (0,1.5) {\pgfuseimage{source}};
\node at (0,1.45) {\scriptsize 1};
\node (s12) at (0,0.5) {\pgfuseimage{source}};
\node at (0,0.45) {\scriptsize 2};
\node (s21) at (0,-1.5) {\pgfuseimage{source}};
\node at (0,-1.55) {\scriptsize $K$};
\node at (0,-0.4) {$\vdots$};

\node (sensor1) at (3,1) {\pgfuseimage{sensor}};
\node at (3,0.8) {\scriptsize $1$};
\node (sensor2) at (3,-1) {\pgfuseimage{sensor}};
\node at (3,-1.2) {\scriptsize $N$};
\node at (3,0.1) {$\vdots$};

\node[] (bs) at (5.5,0) {\pgfuseimage{bs}};
\draw[thick,->] (4.5,0) +(20:0.2) arc(20:-310:0.2);

\node[circle,draw,minimum width=1.5em] (state1) [left=0.45 of s11] {\tiny $s_1(t)$};
\path[densely dashed,->] (state1) edge[bend left] ($(state1)+(-0.7,-0.2)$);
\path[densely dashed,->] ($(state1)+(-0.7,0.2)$) edge[bend left] (state1);
\path[densely dashed,->] (state1) edge[bend left] ($(state1)+(+0.7,0.2)$);
\path[densely dashed,->] ($(state1)+(+0.7,-0.2)$) edge[bend left] (state1);

\node[circle,draw,minimum width=1.5em] (state2) [left=0.45 of s12] {\tiny $s_2(t)$};
\path[densely dashed,->] (state2) edge[bend left] ($(state2)+(-0.7,-0.2)$);
\path[densely dashed,->] ($(state2)+(-0.7,0.2)$) edge[bend left] (state2);
\path[densely dashed,->] (state2) edge[bend left] ($(state2)+(+0.7,0.2)$);
\path[densely dashed,->] ($(state2)+(+0.7,-0.2)$) edge[bend left] (state2);

\node[circle,draw,minimum width=1.5em] (statek) [left=0.45 of s21] {\tiny $s_K(t)$};
\path[densely dashed,->] (statek) edge[bend left] ($(statek)+(-0.7,-0.2)$);
\path[densely dashed,->] ($(statek)+(-0.7,0.2)$) edge[bend left] (statek);
\path[densely dashed,->] (statek) edge[bend left] ($(statek)+(+0.7,0.2)$);
\path[densely dashed,->] ($(statek)+(+0.7,-0.2)$) edge[bend left] (statek);


\draw (s11) -- (sensor1.west) node[midway,above=0.05,rotate=-10] {\footnotesize $p_{11}^{(s_1(t))}$};
\draw (s12) -- (sensor1.west) node[pos=0.46,above=0.03,rotate=10] {\footnotesize $p_{12}^{(s_2(t))}$};
\draw (s21) -- (sensor1.west) node[pos=0.31,below=0.05,rotate=45] {\footnotesize $p_{1K}^{(s_K(t))}$};
\draw (s11) -- (sensor2.west) node[pos=0.76,above=0.05,rotate=-45] {\footnotesize $p_{N1}^{(s_1(t))}$};
\draw (s12) -- (sensor2.west) node[pos=0.2,below=0.05,rotate=-30] {\footnotesize $p_{N2}^{(s_2(t))}$};
\draw (s21) -- (sensor2.west) node[midway,below=0.1,rotate=10] {\footnotesize $p_{NK}^{(s_K(t))}$};

\draw (sensor1) -- (bs) node[midway,above=0.05,rotate=-15] {\footnotesize $q_1$};
\draw (sensor2) -- (bs) node[midway,above=0.05,rotate=20] {\footnotesize $q_N$};

\node[] at (0,-2) {\footnotesize{Sources}};
\node[] at (3,-2) {\footnotesize{Sensors}};
\node[align=center] at (5.5,-2) {\footnotesize{Destination node}};

\end{tikzpicture}

==> sysmodel_illu.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},scale=0.75]
\pgfdeclareimage[width=0.75cm]{bs}{clipart/Objects_tower_B.pdf}
\pgfdeclareimage[width=0.25cm]{source}{clipart/Objects_Iot_health.pdf}
\pgfdeclareimage[width=0.25cm]{sensor}{clipart/Objects_Iot_simple.pdf}

\pgfdeclareimage[height=0.25cm]{bs_small}{clipart/Objects_tower_B.pdf}
\pgfdeclareimage[height=0.25cm]{source_small}{clipart/Objects_Iot_health.pdf}
\pgfdeclareimage[height=0.25cm]{sensor_small}{clipart/Objects_Iot_simple.pdf}

\draw[] (-1.2,-0.3) ellipse (1.7cm and 1.0cm);
\draw[] (1.2,-0.3) ellipse (1.7cm and 1.0cm);
\draw[very thick] (0,0.3) ellipse (3.4cm and 2cm);

\node (s11) at (-2.4,0.2) {\pgfuseimage{source}};
\node (s12) at (-2.0,-0.4) {\pgfuseimage{source}};
\node (s13) at (-0.06,0.2) {\pgfuseimage{source}};
\node (s21) at (0.05,-0.5) {\pgfuseimage{source}};
\node (s22) at (1.8,0.5) {\pgfuseimage{source}};
\node (s23) at (2.0,-0.8) {\pgfuseimage{source}};
\node (sensor1) at (-1.2,0.0) {\pgfuseimage{sensor}};
\node (sensor2) at (1.2,0.0) {\pgfuseimage{sensor}};

\node[] (bs) at (0,1.5) {\pgfuseimage{bs}};


\draw[dashed] (s11) -- (sensor1);
\draw[dashed] (s12) -- (sensor1);
\draw[dashed] (s13) -- (sensor1);
\draw[dashed] (s21) -- (sensor1);
\draw[dashed] (s13) -- (sensor2);
\draw[dashed] (s21) -- (sensor2);
\draw[dashed] (s22) -- (sensor2);
\draw[dashed] (s23) -- (sensor2);

\draw[thick] (sensor1.north east) -- (bs.west);
\draw[thick] (sensor2.north west) -- (bs.east);

\begin{scope}[shift={(-0.2,-0.5)}]
\draw[fill=white] (1.5,1.7) rectangle (3.6,2.9);
\node[] at (1.7,1.9) {\pgfuseimage{source_small}};
\node[] at (1.7,2.3) {\pgfuseimage{sensor_small}};
\node[] at (1.7,2.7) {\pgfuseimage{bs_small}};
\node[anchor=west] at (2.0,1.9) {\scriptsize{Source}};
\node[anchor=west] at (2.0,2.3) {\scriptsize{Sensor}};
\node[anchor=west] at (2.0,2.7) {\scriptsize{Destination}};
\end{scope}
\end{tikzpicture}


==> toyscenario.tex <==
\begin{subfigure}[t]{%
    \ifdefined\SINGLECOL
    0.3\linewidth
    \else
    0.49\linewidth
    \fi
}
\begin{center}
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \pgfdeclareimage[width=1.5cm]{bs}{clipart/Objects_tower_B.pdf}
    \pgfdeclareimage[width=0.5cm]{source}{clipart/Objects_Iot_health.pdf}
    \pgfdeclareimage[width=0.4cm]{sensor}{clipart/Objects_Iot_simple.pdf}
    
    \node (s11) at (1.0,1.5) {\pgfuseimage{source}};
    \node at (1.0,1.45) {\scriptsize 1};
    \node (s12) at (1.0,0.5) {\pgfuseimage{source}};
    \node at (1.0,0.45) {\scriptsize 2};
    
    \node (sensor1) at (3.5,2) {\pgfuseimage{sensor}};
    \node at (3.5,1.85) {\scriptsize $1$};
    \node (sensor2) at (3.5,-0) {\pgfuseimage{sensor}};
    \node at (3.5,-0.2) {\scriptsize $2$};
    \node (sensor3) at (3.5,1.0) {\pgfuseimage{sensor}};
    \node at (3.5,0.8) {\scriptsize $3$};
    
    \node[circle,draw,minimum width=1.5em] (state11) [right=0.25 of s11] {\tiny $11$};
    \node[circle,draw,minimum width=1.5em] (state21) [right=0.25 of s12] {\tiny $21$};
    
    \path[->] (state11) edge[out=140,in=90,looseness=6] (state11);
    \path[->] (state21) edge[out=280,in=230,looseness=6] (state21);
    
    \draw (state11) -- (sensor1.west) node[midway,above=0.1,rotate=35] {\footnotesize $p$};
    \draw (state21) -- (sensor2.west) node[midway,below=0.1,rotate=-35] {\footnotesize $p$};
    \draw (state11) -- (sensor3.west) node[midway,above=0.1,rotate=-16] {\footnotesize $1-p$};
    \draw (state21) -- (sensor3.west) node[midway,below=0.1,rotate=18] {\footnotesize $1-p$};
    
    \end{tikzpicture}
\caption{}
\label{fig:toyschemea}
\end{center}
\end{subfigure}
\ifdefined\SINGLECOL
\hfill
\fi
\begin{subfigure}[t]{%
    \ifdefined\SINGLECOL
    0.3\linewidth
    \else
    0.49\linewidth
    \fi
}
\begin{center}
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \pgfdeclareimage[width=1.5cm]{bs}{clipart/Objects_tower_B.pdf}
    \pgfdeclareimage[width=0.5cm]{source}{clipart/Objects_Iot_health.pdf}
    \pgfdeclareimage[width=0.4cm]{sensor}{clipart/Objects_Iot_simple.pdf}
    
    \node (s11) at (0,1.5) {\pgfuseimage{source}};
    \node at (0,1.45) {\scriptsize 1};
    \node (s12) at (0,0.5) {\pgfuseimage{source}};
    \node at (0,0.45) {\scriptsize 2};
    
    \node (sensor1) at (3.0,2) {\pgfuseimage{sensor}};
    \node at (3.0,1.85) {\scriptsize $1$};
    \node (sensor2) at (3.0,-0.0) {\pgfuseimage{sensor}};
    \node at (3.0,-0.2) {\scriptsize $2$};
    
    \node[circle,draw,minimum width=1.5em] (state11) [right=0.25 of s11] {\tiny $12$};
    \node[circle,draw,minimum width=1.5em] (state12) [right=0.45 of state11] {\tiny $11$};
    \path[<-] (state11) edge[bend left] (state12);
    \path[<-] (state12) edge[bend left] (state11);
    
    \node[circle,draw,minimum width=1.5em] (state21) [right=0.25 of s12] {\tiny $22$};
    \node[circle,draw,minimum width=1.5em] (state22) [right=0.45 of state21] {\tiny $21$};
    \path[<-] (state21) edge[bend left] (state22);
    \path[<-] (state22) edge[bend left] (state21);
    \node at ($(state11)+(0.55,0.35)$) {\tiny $\alpha$};
    \node at ($(state11)+(0.55,-0.4)$) {\tiny $1-\alpha$};
    \node at ($(state21)+(0.55,0.35)$) {\tiny $1-\alpha$};
    \node at ($(state21)+(0.55,-0.4)$) {\tiny $\alpha$};
    
    \draw (state12) -- (sensor1.west) node[midway,above=0.1,rotate=35] {\footnotesize $p$};
    \draw (state22) -- (sensor2.west) node[midway,below=0.1,rotate=-35] {\footnotesize $1-p$};
    
    \end{tikzpicture}
\caption{}
\label{fig:toyschemeb}
\end{center}
\end{subfigure}
\begin{subfigure}[t]{%
    \ifdefined\SINGLECOL
    0.3\linewidth
    \else
    0.49\linewidth
    \fi
}
\begin{center}
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \pgfdeclareimage[width=1.5cm]{bs}{clipart/Objects_tower_B.pdf}
    \pgfdeclareimage[width=0.5cm]{source}{clipart/Objects_Iot_health.pdf}
    \pgfdeclareimage[width=0.4cm]{sensor}{clipart/Objects_Iot_simple.pdf}
    
    \node (s11) at (0,1.5) {\pgfuseimage{source}};
    \node at (0,1.45) {\scriptsize 1};
    \node (s12) at (0,0.5) {\pgfuseimage{source}};
    \node at (0,0.45) {\scriptsize 2};
    
    \node (sensor1) at (3.5,2.0) {\pgfuseimage{sensor}};
    \node at (3.5,1.85) {\scriptsize $1$};
    \node (sensor2) at (3.5,-0.0) {\pgfuseimage{sensor}};
    \node at (3.5,-0.2) {\scriptsize $2$};
    \node (sensor3) at (3.5,1.0) {\pgfuseimage{sensor}};
    \node at (3.5,0.8) {\scriptsize $3$};
    
    \node[circle,draw,minimum width=1.5em] (state11) [right=0.25 of s11] {\tiny $12$};
    \node[circle,draw,minimum width=1.5em] (state12) [right=0.45 of state11] {\tiny $11$};
    \path[<-] (state11) edge[bend left] (state12);
    \path[<-] (state12) edge[bend left] (state11);
    
    \node[circle,draw,minimum width=1.5em] (state21) [right=0.25 of s12] {\tiny $22$};
    \node[circle,draw,minimum width=1.5em] (state22) [right=0.45 of state21] {\tiny $21$};
    \path[<-] (state21) edge[bend left] (state22);
    \path[<-] (state22) edge[bend left] (state21);
    \node at ($(state11)+(0.55,0.35)$) {\tiny $\alpha$};
    \node at ($(state11)+(0.55,-0.4)$) {\tiny $1-\alpha$};
    \node at ($(state21)+(0.55,0.35)$) {\tiny $1-\alpha$};
    \node at ($(state21)+(0.55,-0.4)$) {\tiny $\alpha$};
    
    \draw (state12) -- (sensor1.west) node[midway,above=0.1,rotate=35] {\footnotesize $p$};
    \draw (state22) -- (sensor2.west) node[midway,below=0.1,rotate=-35] {\footnotesize $p$};
    \draw (state12) -- (sensor3.west) node[midway,above=0.1,rotate=-16] {\footnotesize $1-p$};
    \draw (state22) -- (sensor3.west) node[midway,below=0.1,rotate=25] {\footnotesize $1-p$};
    
    
    \end{tikzpicture}
\caption{}
\label{fig:toyschemec}
\end{center}
\end{subfigure}


==> toyscenario_plots1.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[group style={
group size= 3 by 1,
horizontal sep=0.15cm,
every plot/.style={%
xtick={1,5,10,15,20},
ytick={1,5,10,15,20},
ylabel shift=-5pt,
xlabel shift=-5pt,
every axis title shift=0pt,
mark size=0.9pt,
scatter/classes={%
0={mark=+,red},%
1={mark=+,blue},%
2={mark=+,green},%
3={mark=triangle*,red},%
4={mark=triangle*,blue},%
5={mark=triangle*,green},%
6={mark=*,red},%
7={mark=*,blue},%
8={mark=*,green}}
}},
height=4.2cm,width=4.2cm,
]

\nextgroupplot[title={$p=0.90$},ylabel={AoI 2},xlabel={AoI 1},
font=\footnotesize,
legend style={column sep=10pt, legend columns=-1,
font=\footnotesize,
legend columns=2,
legend entries={{Sensor 1, optimal}, {Sensor 1, myopic}, {Sensor 2, optimal}, {Sensor 2, myopic}, {Sensor 3, optimal}, {Sensor 3, myopic}},
legend to name=toyscenario_plots_legend}
]

\addlegendimage{only marks, mark=square*,red}
\addlegendimage{only marks, mark=+}
\addlegendimage{only marks, mark=square*,blue}
\addlegendimage{only marks, mark=triangle}
\addlegendimage{only marks, mark=square*,green}
\addlegendimage{only marks, mark=o}

\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots1_p090.csv};

\nextgroupplot[title={$p=0.60$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots1_p060.csv};

\nextgroupplot[title={$p=0.55$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots1_p055.csv};

\end{groupplot}
\node at ($(group c2r1.north) + (0,1.2cm)$) {\ref{toyscenario_plots_legend}}; 
\end{tikzpicture}


==> toyscenario_plots2.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[group style={
group size= 3 by 1,
horizontal sep=0.15cm,
every plot/.style={%
xtick={1,5,10,15,20},
ytick={1,5,10,15,20},
ylabel shift=-5pt,
xlabel shift=-5pt,
every axis title shift=0pt,
mark size=0.9pt,
scatter/classes={%
0={mark=+,red},%
1={mark=+,blue},%
2={mark=+,green},%
3={mark=triangle*,red},%
4={mark=triangle*,blue},%
5={mark=triangle*,green},%
6={mark=*,red},%
7={mark=*,blue},%
8={mark=*,green}}
}},
height=4.2cm,width=4.2cm,
]

\nextgroupplot[title={$p=0.90, \alpha=0.4$},ylabel={AoI 2},xlabel={AoI 1},
font=\footnotesize]

\addlegendimage{only marks, mark=square*,red}
\addlegendimage{only marks, mark=square*,blue}
\addlegendimage{only marks, mark=+}
\addlegendimage{only marks, mark=triangle}

\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots2_alpha04_p090.csv};

\nextgroupplot[title={$p=0.60, \alpha=0.4$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots2_alpha04_p060.csv};

\nextgroupplot[title={$p=0.55, \alpha=0.4$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots2_alpha04_p055.csv};




\end{groupplot}
\end{tikzpicture}

==> toyscenario_plots3.tex <==
\begin{tikzpicture}[tight background]
\begin{groupplot}[group style={
group size= 3 by 1,
horizontal sep=0.15cm,
every plot/.style={%
xtick={1,5,10,15,20},
ytick={1,5,10,15,20},
ylabel shift=-5pt,
xlabel shift=-5pt,
every axis title shift=0pt,
mark size=0.9pt,
scatter/classes={%
0={mark=+,red},%
1={mark=+,blue},%
2={mark=+,green},%
3={mark=triangle*,red},%
4={mark=triangle*,blue},%
5={mark=triangle*,green},%
6={mark=*,red},%
7={mark=*,blue},%
8={mark=*,green}}
}},
height=4.2cm,width=4.2cm,
]

\nextgroupplot[title={$p=0.90, \alpha=0.4$},ylabel={AoI 2},xlabel={AoI 1},
font=\footnotesize]

\addlegendimage{only marks, mark=square*,red}
\addlegendimage{only marks, mark=square*,blue}
\addlegendimage{only marks, mark=square*,green}
\addlegendimage{only marks, mark=+}
\addlegendimage{only marks, mark=triangle}
\addlegendimage{only marks, mark=o}

\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots3_alpha04_p090.csv};

\nextgroupplot[title={$p=0.60, \alpha=0.4$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots3_alpha04_p060.csv};

\nextgroupplot[title={$p=0.55, \alpha=0.4$},xlabel={AoI 1},yticklabels={,,},font=\footnotesize]
\addplot[scatter,only marks,scatter src=explicit symbolic] table [col sep=comma, meta index=2] {data/toyscenario_plots3_alpha04_p055.csv};




\end{groupplot}
\end{tikzpicture}
